Shape Dynamics of Interfacial Front in Rotating Cylinders

The evolution of the interface propagation in a slowly rotating half-filled horizontal cylinder is studied using MRI. Initially, the cylinder contains two axially segregated bands of small and large particles with a sharp interface. The process of the formation of the radial core is clearly captured, and the shape and the velocity of the propagating front are calculated by assuming a one-dimensional diffusion process along the rotation axis of the cylinder and a separation of time scales associated with segregation in the radial and axial directions. We found that the interfacial dynamics are best described when a concentration dependent diffusion process is assumed.

==> front_f1.tex <==
\setlength{\unitlength}{0.00083333cm}
\begin{picture}(10246,2781)(0,-10)

% large particles
\put(2273,1533){\shade\circle{636}}
\put(2873,1158){\shade\circle{636}}
\put(3473,1533){\shade\circle{636}}
\put(398,1308){\shade\circle{636}}
\put(848,633){\shade\circle{636}}
\put(2798,333){\shade\circle{636}}
\put(4148,1608){\shade\circle{636}}
\put(4223,333){\shade\circle{636}}
\put(4748,1083){\shade\circle{636}}
\put(3998,933){\shade\circle{636}}
\put(3473,408){\shade\circle{636}}
\put(1748,933){\shade\circle{636}}
\put(2123,408){\shade\circle{636}}
\put(4898,408){\shade\circle{636}}
\put(5498,633){\shade\circle{636}}
\put(1223,1608){\shade\circle{636}}

% small particles
\put(5348,1608){\ellipse{336}{336}}
\put(4898,1758){\ellipse{336}{336}}
\put(5573,1308){\ellipse{336}{336}}
\put(5948,1083){\ellipse{336}{336}}
\put(6173,558){\ellipse{336}{336}}
\put(6023,258){\ellipse{336}{336}}
\put(6548,258){\ellipse{336}{336}}
\put(6923,483){\ellipse{336}{336}}
\put(7298,258){\ellipse{336}{336}}
\put(7598,633){\ellipse{336}{336}}
\put(7823,258){\ellipse{336}{336}}
\put(8123,558){\ellipse{336}{336}}
\put(8348,258){\ellipse{336}{336}}
\put(8723,558){\ellipse{336}{336}}
\put(9098,333){\ellipse{336}{336}}
\put(9398,558){\ellipse{336}{336}}
\put(9773,483){\ellipse{336}{336}}
\put(6398,1008){\ellipse{336}{336}}
\put(6248,1458){\ellipse{336}{336}}
\put(5798,1608){\ellipse{336}{336}}
\put(6923,1083){\ellipse{336}{336}}
\put(6623,1458){\ellipse{336}{336}}
\put(6398,1833){\ellipse{336}{336}}
\put(6998,1683){\ellipse{336}{336}}
\put(7298,1308){\ellipse{336}{336}}
\put(7523,933){\ellipse{336}{336}}
\put(7748,1383){\ellipse{336}{336}}
\put(7448,1683){\ellipse{336}{336}}
\put(7973,1758){\ellipse{336}{336}}
\put(8198,1158){\ellipse{336}{336}}
\put(7898,933){\ellipse{336}{336}}
\put(8348,1533){\ellipse{336}{336}}
\put(8573,1083){\ellipse{336}{336}}
\put(9023,1008){\ellipse{336}{336}}
\put(8798,1458){\ellipse{336}{336}}
\put(9473,1008){\ellipse{336}{336}}

% both end caps and connecting lines
\thicklines
\put(923,1383){\ellipse{1800}{2700}}
\put(9323,1383){\ellipse{1800}{2700}}
\put(5193.109,784.630){\arc{1509.785}{0.0022}{1.6638}}
\path(4223,1983)(5948,783)
\path(923,2733)(9323,2733)
\path(923,33)(9323,33)
\path(1748,783)(98,1983)
\path(98,1983)(8498,1983)
\path(8498,1983)(10148,783)
\path(1748,783)(10148,783)

\end{picture}


==> front_f4n.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1087,765)(0,0)
%\tenrm
%\thinlines \drawline[-50](622,113)(622,742)
\thicklines \path(220,203)(240,203)
\thicklines \path(1023,203)(1003,203)
\put(198,203){\makebox(0,0)[r]{-3}}
\thicklines \path(220,383)(240,383)
\thicklines \path(1023,383)(1003,383)
\put(198,383){\makebox(0,0)[r]{-2}}
\thicklines \path(220,562)(240,562)
\thicklines \path(1023,562)(1003,562)
\put(198,562){\makebox(0,0)[r]{-1}}
\thicklines \path(220,742)(240,742)
\thicklines \path(1023,742)(1003,742)
\put(198,742){\makebox(0,0)[r]{0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,742)(220,722)
\put(220,68){\makebox(0,0){-5}}
\thicklines \path(381,113)(381,133)
\thicklines \path(381,742)(381,722)
\put(381,68){\makebox(0,0){-3}}
\thicklines \path(541,113)(541,133)
\thicklines \path(541,742)(541,722)
\put(541,68){\makebox(0,0){-1}}
\thicklines \path(702,113)(702,133)
\thicklines \path(702,742)(702,722)
\put(702,68){\makebox(0,0){1}}
\thicklines \path(862,113)(862,133)
\thicklines \path(862,742)(862,722)
\put(862,68){\makebox(0,0){3}}
\thicklines \path(1023,113)(1023,133)
\thicklines \path(1023,742)(1023,722)
\put(1023,68){\makebox(0,0){5}}
\thicklines \path(220,113)(1023,113)(1023,742)(220,742)(220,113)
\put(45,427){\makebox(0,0)[l]{\shortstack{$y$ [cm]}}}
\put(621,23){\makebox(0,0){$z$ [cm]}}
%
% t = 15 sec
%
\Thicklines \path(220,475)(220,475)(228,475)(236,475)(244,475)(252,475)(261,475)(269,475)(277,475)(285,475)(293,475)(301,475)(309,475)(317,475)(325,475)(334,475)(342,474)(350,474)(358,474)(366,473)(374,473)(382,472)(390,471)(398,470)(407,469)(415,467)(423,465)(431,463)(439,460)(447,457)(455,453)(463,448)(471,443)(480,437)(488,430)(496,422)(504,413)(512,403)(520,393)(528,381)(536,369)(544,356)(553,343)(561,328)(569,314)(577,299)(585,284)(593,269)(601,254)(609,240)(617,226)
\Thicklines \path(617,226)(626,212)(634,200)(642,188)(650,177)(658,168)(666,159)(674,151)(682,144)(690,138)(699,133)(707,129)(715,125)(723,122)(731,120)(739,118)(747,117)(755,116)(763,115)(772,114)(780,114)(788,114)(796,113)(804,113)(812,113)(820,113)(828,113)(836,113)(845,113)(853,113)(861,113)(869,113)(877,113)(885,113)(893,113)(901,113)(909,113)(918,113)(926,113)(934,113)(942,113)(950,113)(958,113)(966,113)(968,113)
\Thicklines \path(1004,113)(1007,113)(1015,113)(1023,113)
%\put(862,562){\makebox(0,0)[r]{$t$=15 sec}}
%\Thicklines \path(884,562)(950,562)
\Thicklines \path(220,475)(220,475)(228,475)(236,475)(244,475)(252,475)(261,475)(269,475)(277,475)(285,475)(293,475)(301,475)(309,475)(317,475)(325,475)(334,475)(342,476)(350,476)(358,476)(366,476)(374,477)(382,477)(390,478)(398,479)(407,479)(415,481)(423,482)(431,484)(439,486)(447,488)(455,491)(463,495)(471,499)(480,503)(488,509)(496,514)(504,521)(512,528)(520,536)(528,544)(536,553)(544,563)(553,573)(561,583)(569,594)(577,605)(585,616)(593,627)(601,638)(609,649)(617,659)
\Thicklines \path(617,659)(626,669)(634,678)(642,687)(650,695)(658,702)(666,708)(674,714)(682,719)(690,723)(699,727)(707,730)(715,733)(723,735)(731,737)(739,738)(747,739)(755,740)(763,740)(772,741)(780,741)(788,741)(796,742)(804,742)(812,742)(820,742)(828,742)(836,742)(845,742)(853,742)(861,742)(869,742)(877,742)(885,742)(893,742)(901,742)(909,742)(918,742)(926,742)(934,742)(942,742)(950,742)(958,742)(966,742)(968,742)
\Thicklines \path(1004,742)(1007,742)(1015,742)(1023,742)
%
% t = 45 sec
%
\thinlines \path(220,470)(220,470)(228,470)(236,470)(244,469)(252,468)(261,468)(269,467)(277,465)(285,464)(293,463)(301,461)(309,459)(317,457)(325,455)(334,453)(342,450)(350,447)(358,444)(366,441)(374,437)(382,433)(390,429)(398,425)(407,420)(415,415)(423,410)(431,404)(439,398)(447,392)(455,385)(463,379)(471,371)(480,364)(488,357)(496,349)(504,341)(512,333)(520,324)(528,316)(536,307)(544,299)(553,290)(561,281)(569,273)(577,264)(585,256)(593,247)(601,239)(609,231)(617,223)
\thinlines \path(617,223)(626,215)(634,208)(642,201)(650,194)(658,187)(666,181)(674,175)(682,169)(690,164)(699,159)(707,154)(715,150)(723,146)(731,142)(739,139)(747,136)(755,133)(763,130)(772,128)(780,126)(788,124)(796,123)(804,121)(812,120)(820,119)(828,118)(836,117)(845,116)(853,116)(861,115)(869,115)(877,115)(885,114)(893,114)(901,114)(909,114)(918,114)(926,113)(934,113)(942,113)(950,113)(958,113)(966,113)(974,113)(982,113)(991,113)(999,113)(1007,113)(1015,113)(1023,113)
%\put(862,517){\makebox(0,0)[r]{45 sec}}
%\thinlines \path(884,517)(950,517)
\thinlines \path(220,479)(220,479)(228,479)(236,479)(244,479)(252,480)(261,481)(269,481)(277,482)(285,483)(293,484)(301,485)(309,487)(317,488)(325,490)(334,491)(342,493)(350,495)(358,498)(366,500)(374,503)(382,506)(390,509)(398,512)(407,516)(415,519)(423,523)(431,527)(439,532)(447,536)(455,541)(463,546)(471,551)(480,557)(488,562)(496,568)(504,574)(512,580)(520,586)(528,592)(536,599)(544,605)(553,611)(561,618)(569,624)(577,631)(585,637)(593,643)(601,649)(609,655)(617,661)
\thinlines \path(617,661)(626,667)(634,672)(642,677)(650,683)(658,687)(666,692)(674,696)(682,701)(690,705)(699,708)(707,712)(715,715)(723,718)(731,720)(739,723)(747,725)(755,727)(763,729)(772,731)(780,732)(788,734)(796,735)(804,736)(812,737)(820,738)(828,738)(836,739)(845,739)(853,740)(861,740)(869,741)(877,741)(885,741)(893,741)(901,741)(909,741)(918,742)(926,742)(934,742)(942,742)(950,742)(958,742)(966,742)(974,742)(982,742)(991,742)(999,742)(1007,742)(1015,742)(1023,742)
%
% t = 600 sec
%
\thinlines \dashline[0]{15}(220,275)(220,275)(228,275)(236,275)(244,275)(252,275)(261,274)(269,274)(277,273)(285,273)(293,272)(301,272)(309,271)(317,271)(325,270)(334,269)(342,268)(350,267)(358,266)(366,265)(374,264)(382,263)(390,262)(398,261)(407,259)(415,258)(423,257)(431,255)(439,254)(447,253)(455,251)(463,250)(471,248)(480,247)(488,245)(496,244)(504,242)(512,241)(520,239)(528,238)(536,236)(544,234)(553,233)(561,231)(569,229)(577,228)(585,226)(593,225)(601,223)(609,221)(617,220)
\thinlines \dashline[0]{15}(617,220)(626,218)(634,217)(642,215)(650,214)(658,212)(666,211)(674,209)(682,208)(690,206)(699,205)(707,203)(715,202)(723,200)(731,199)(739,198)(747,196)(755,195)(763,194)(772,193)(780,192)(788,190)(796,189)(804,188)(812,187)(820,186)(828,185)(836,184)(845,183)(853,182)(861,182)(869,181)(877,180)(885,179)(893,179)(901,178)(909,177)(918,177)(926,176)(934,176)(942,175)(950,175)(958,175)(966,174)(974,174)(982,174)(991,174)(999,173)(1007,173)(1015,173)(1023,173)
%\put(862,472){\makebox(0,0)[r]{600 sec}}
%\thinlines \drawline[-50](884,472)(950,472)
\thinlines \dashline[0]{15}(220,623)(220,623)(228,623)(236,623)(244,623)(252,623)(261,623)(269,623)(277,624)(285,624)(293,624)(301,625)(309,625)(317,626)(325,626)(334,627)(342,628)(350,628)(358,629)(366,630)(374,631)(382,631)(390,632)(398,633)(407,634)(415,635)(423,636)(431,637)(439,638)(447,639)(455,640)(463,641)(471,642)(480,643)(488,644)(496,646)(504,647)(512,648)(520,649)(528,650)(536,651)(544,653)(553,654)(561,655)(569,656)(577,657)(585,659)(593,660)(601,661)(609,662)(617,663)
\thinlines \dashline[0]{15}(617,663)(626,664)(634,666)(642,667)(650,668)(658,669)(666,670)(674,671)(682,672)(690,673)(699,674)(707,675)(715,677)(723,678)(731,679)(739,679)(747,680)(755,681)(763,682)(772,683)(780,684)(788,685)(796,686)(804,687)(812,687)(820,688)(828,689)(836,689)(845,690)(853,691)(861,691)(869,692)(877,693)(885,693)(893,694)(901,694)(909,695)(918,695)(926,695)(934,696)(942,696)(950,696)(958,697)(966,697)(974,697)(982,697)(991,697)(999,697)(1007,697)(1015,698)(1023,698)
%
% add labels by hand
%
\put(702,460){\begin{tabular}{|rl|} \hline
		$t$~=~15 sec & \rule[0.5ex]{0.6cm}{0.6pt} \\
		      45 sec & \rule[0.5ex]{0.6cm}{0.2pt} \\
		     600 sec & - - - \\ \hline
		    \end{tabular}}

\end{picture}


==> front_f5c.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1087,900)(50,0)
\footnotesize
\thicklines \path(177,249)(197,249)
\thicklines \path(1058,249)(1038,249)
\put(155,249){\makebox(0,0)[r]{5}}
\thicklines \path(177,388)(197,388)
\thicklines \path(1058,388)(1038,388)
\put(155,388){\makebox(0,0)[r]{6}}
\thicklines \path(177,527)(197,527)
\thicklines \path(1058,527)(1038,527)
\put(155,527){\makebox(0,0)[r]{7}}
\thicklines \path(177,666)(197,666)
\thicklines \path(1058,666)(1038,666)
\put(155,666){\makebox(0,0)[r]{8}}
\thicklines \path(177,806)(197,806)
\thicklines \path(1058,806)(1038,806)
\put(155,806){\makebox(0,0)[r]{9}}
\thicklines \path(177,945)(197,945)
\thicklines \path(1058,945)(1038,945)
\put(155,945){\makebox(0,0)[r]{10}}
\thicklines \path(177,179)(177,199)
\thicklines \path(177,945)(177,925)
\put(177,134){\makebox(0,0){0}}
\thicklines \path(353,179)(353,199)
\thicklines \path(353,945)(353,925)
\put(353,134){\makebox(0,0){20}}
\thicklines \path(529,179)(529,199)
\thicklines \path(529,945)(529,925)
\put(529,134){\makebox(0,0){40}}
\thicklines \path(706,179)(706,199)
\thicklines \path(706,945)(706,925)
\put(706,134){\makebox(0,0){60}}
\thicklines \path(882,179)(882,199)
\thicklines \path(882,945)(882,925)
\put(882,134){\makebox(0,0){80}}
\thicklines \path(1058,179)(1058,199)
\thicklines \path(1058,945)(1058,925)
\put(1058,134){\makebox(0,0){100}}
\thicklines \path(177,179)(1058,179)(1058,945)(177,945)(177,179)
\put(45,562){\makebox(0,0)[l]{\shortstack{$z$ [cm]}}}
\put(617,67){\makebox(0,0){$t$ [s]}}
\put(860,388){\makebox(0,0)[r]{MRI-data}}
%\thinlines \path(882,388)(990,388)
%\thinlines \path(882,398)(882,378)
%\thinlines \path(990,398)(990,378)
\thinlines \path(177,197)(177,253)
\thinlines \path(167,197)(187,197)
\thinlines \path(167,253)(187,253)
\thinlines \path(309,509)(309,565)
\thinlines \path(299,509)(319,509)
\thinlines \path(299,565)(319,565)
\thinlines \path(441,605)(441,661)
\thinlines \path(431,605)(451,605)
\thinlines \path(431,661)(451,661)
\thinlines \path(573,653)(573,708)
\thinlines \path(563,653)(583,653)
\thinlines \path(563,708)(583,708)
\thinlines \path(706,701)(706,757)
\thinlines \path(696,701)(716,701)
\thinlines \path(696,757)(716,757)
\thinlines \path(838,749)(838,804)
\thinlines \path(828,749)(848,749)
\thinlines \path(828,804)(848,804)
\thinlines \path(970,797)(970,853)
\thinlines \path(960,797)(980,797)
\thinlines \path(960,853)(980,853)
\put(177,225){\circle*{12}}
\put(309,537){\circle*{12}}
\put(441,633){\circle*{12}}
\put(573,680){\circle*{12}}
\put(706,729){\circle*{12}}
\put(838,776){\circle*{12}}
\put(970,825){\circle*{12}}
\put(936,388){\circle*{12}}

\put(860,343){\makebox(0,0)[r]{$D=$ const.}}
\dashline[0]{15}(882,343)(990,343)
\dashline[0]{15}(177,249)(177,249)(191,327)(205,360)(221,388)(265,444)(308,488)(310,490)(352,526)(396,558)(440,587)(442,589)(575,666)(708,731)(840,788)(973,848)

\put(860,298){\makebox(0,0)[r]{$D=D_{-}$}}
\path(882,298)(990,298)
\path(177,249)(177,249)(183,309)(190,345)(196,361)(203,371)(230,410)(256,444)(283,475)(309,502)(336,521)(367,547)(441,600)(494,630)(558,666)(573,676)(706,741)(838,796)(970,849)

\path(670,420)(1020,420)(1020,260)(670,260)(670,420)

\end{picture}


==> front_f6.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1087,765)(0,0)
%\tenrm
%\thinlines \drawline[-50](622,113)(622,742)
\thicklines \path(220,203)(240,203)
\thicklines \path(1023,203)(1003,203)
\put(198,203){\makebox(0,0)[r]{-3}}
\thicklines \path(220,383)(240,383)
\thicklines \path(1023,383)(1003,383)
\put(198,383){\makebox(0,0)[r]{-2}}
\thicklines \path(220,562)(240,562)
\thicklines \path(1023,562)(1003,562)
\put(198,562){\makebox(0,0)[r]{-1}}
\thicklines \path(220,742)(240,742)
\thicklines \path(1023,742)(1003,742)
\put(198,742){\makebox(0,0)[r]{0}}
\thicklines \path(220,113)(220,133)
\thicklines \path(220,742)(220,722)
\put(220,68){\makebox(0,0){-5}}
\thicklines \path(381,113)(381,133)
\thicklines \path(381,742)(381,722)
\put(381,68){\makebox(0,0){-3}}
\thicklines \path(541,113)(541,133)
\thicklines \path(541,742)(541,722)
\put(541,68){\makebox(0,0){-1}}
\thicklines \path(702,113)(702,133)
\thicklines \path(702,742)(702,722)
\put(702,68){\makebox(0,0){1}}
\thicklines \path(862,113)(862,133)
\thicklines \path(862,742)(862,722)
\put(862,68){\makebox(0,0){3}}
\thicklines \path(1023,113)(1023,133)
\thicklines \path(1023,742)(1023,722)
\put(1023,68){\makebox(0,0){5}}
\thicklines \path(220,113)(1023,113)(1023,742)(220,742)(220,113)
\put(45,427){\makebox(0,0)[l]{\shortstack{$y$ [cm]}}}
\put(621,23){\makebox(0,0){$z$ [cm]}}
%\put(862,562){\makebox(0,0)[r]{$D(C)=D_0+D_0(C-0.5)$}}
%\Thicklines \path(884,562)(950,562)
\Thicklines \path(220,483)(220,483)(241,484)(261,487)(282,491)(302,496)(323,502)(344,510)(364,519)(385,530)(405,542)(426,555)(446,569)(467,583)(488,597)(508,610)(529,623)(549,636)(570,647)(591,658)(611,668)(632,676)(652,685)(673,692)(694,699)(714,704)(735,710)(755,714)(776,719)(797,722)(817,725)(838,728)(858,730)(879,732)(899,734)(920,735)(941,737)(961,737)(982,738)(1002,738)(1023,739)
\Thicklines \path(220,465)(220,465)(241,463)(261,459)(282,454)(302,447)(323,438)(344,428)(364,415)(385,401)(405,384)(426,367)(446,348)(467,329)(488,310)(508,292)(529,274)(549,257)(570,242)(591,227)(611,214)(632,202)(652,191)(673,181)(694,172)(714,164)(735,157)(755,150)(776,145)(797,140)(817,136)(838,132)(858,129)(879,126)(899,124)(920,122)(941,120)(961,119)(982,118)(1002,118)(1023,118)
%\put(862,517){\makebox(0,0)[r]{$D(C)=D_0$}}
%\thinlines \path(884,517)(950,517)
\thinlines \path(220,502)(220,502)(241,503)(261,506)(282,511)(302,516)(323,522)(344,529)(364,537)(385,545)(405,554)(426,564)(446,573)(467,584)(488,595)(508,605)(529,616)(549,627)(570,638)(591,649)(611,659)(632,669)(652,678)(673,686)(694,694)(714,702)(735,708)(755,714)(776,719)(797,723)(817,727)(838,730)(858,733)(879,735)(899,736)(920,738)(941,739)(961,740)(982,740)(1002,740)(1023,741)
\thinlines \path(220,439)(220,439)(241,437)(261,433)(282,427)(302,420)(323,411)(344,402)(364,391)(385,380)(405,368)(426,355)(446,342)(467,327)(488,313)(508,298)(529,283)(549,269)(570,254)(591,240)(611,226)(632,213)(652,200)(673,188)(694,178)(714,168)(735,159)(755,151)(776,144)(797,139)(817,133)(838,129)(858,126)(879,123)(899,120)(920,119)(941,117)(961,116)(982,116)(1002,115)(1023,115)
%\put(862,472){\makebox(0,0)[r]{$D(C)=D_0-D_0(C-0.5)$}}
%\thinlines \drawline[-50](884,472)(950,472)
\thinlines \dashline[0]{15}(220,517)(220,517)(241,519)(261,521)(282,524)(302,529)(323,534)(344,540)(364,546)(385,553)(405,560)(426,568)(446,576)(467,584)(488,593)(508,602)(529,612)(549,621)(570,631)(591,640)(611,650)(632,660)(652,670)(673,679)(694,688)(714,697)(735,705)(755,713)(776,719)(797,725)(817,730)(838,733)(858,736)(879,738)(899,740)(920,741)(941,741)(961,742)(982,742)(1002,742)(1023,742)
\thinlines \dashline[0]{15}(220,418)(220,418)(241,416)(261,413)(282,408)(302,402)(323,395)(344,388)(364,379)(385,370)(405,360)(426,349)(446,338)(467,327)(488,315)(508,303)(529,290)(549,277)(570,264)(591,251)(611,237)(632,224)(652,211)(673,198)(694,186)(714,174)(735,163)(755,153)(776,144)(797,136)(817,130)(838,125)(858,121)(879,118)(899,116)(920,115)(941,114)(961,114)(982,113)(1002,113)(1023,113)
%
% add labels by hand
%
\put(660,460){\begin{tabular}{|rcll|} \hline
		$D(C)$ &=& $D_{+}$ & \rule[0.5ex]{0.6cm}{0.6pt} \\
		$D(C)$ &=& $D_0$   & \rule[0.5ex]{0.6cm}{0.2pt} \\
		$D(C)$ &=& $D_{-}$ & - - - \\ \hline
                    \end{tabular}}


\end{picture}


